The Web SSO Standard OpenID Connect: In-Depth Formal Security Analysis and Security Guidelines

Web-based single sign-on (SSO) services such as Google Sign-In and Log In with Paypal are based on the OpenID Connect protocol. This protocol enables so-called relying parties to delegate user authentication to so-called identity providers. OpenID Connect is one of the newest and most widely deployed single sign-on protocols on the web. Despite its importance, it has not received much attention from security researchers so far, and in particular, has not undergone any rigorous security analysis. In this paper, we carry out the first in-depth security analysis of OpenID Connect. To this end, we use a comprehensive generic model of the web to develop a detailed formal model of OpenID Connect. Based on this model, we then precisely formalize and prove central security properties for OpenID Connect, including authentication, authorization, and session integrity properties. In our modeling of OpenID Connect, we employ security measures in order to avoid attacks on OpenID Connect that have been discovered previously and new attack variants that we document for the first time in this paper. Based on these security measures, we propose security guidelines for implementors of OpenID Connect. Our formal analysis demonstrates that these guidelines are in fact effective and sufficient.

==> figure-oidc-auth-code-flow.tex <==
 \scriptsize{ \newlength\blockExtraHeightACDAdCeADAJedEGJfbAeJeHbAfcGcdeGa
\settototalheight\blockExtraHeightACDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\parbox{0.4\linewidth}{$\mi{email}$}}
\setlength\blockExtraHeightACDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\dimexpr \blockExtraHeightACDAdCeADAJedEGJfbAeJeHbAfcGcdeGa - 4ex/4}
\newlength\blockExtraHeightBCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa
\settototalheight\blockExtraHeightBCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\parbox{0.4\linewidth}{None}}
\setlength\blockExtraHeightBCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\dimexpr \blockExtraHeightBCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa - 4ex/4}
\newlength\blockExtraHeightCCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa
\settototalheight\blockExtraHeightCCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\parbox{0.4\linewidth}{$\mi{email}$}}
\setlength\blockExtraHeightCCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\dimexpr \blockExtraHeightCCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa - 4ex/4}
\newlength\blockExtraHeightDCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa
\settototalheight\blockExtraHeightDCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\parbox{0.4\linewidth}{$\mi{idp}$}}
\setlength\blockExtraHeightDCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\dimexpr \blockExtraHeightDCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa - 4ex/4}
\newlength\blockExtraHeightECDAdCeADAJedEGJfbAeJeHbAfcGcdeGa
\settototalheight\blockExtraHeightECDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightECDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\dimexpr \blockExtraHeightECDAdCeADAJedEGJfbAeJeHbAfcGcdeGa - 4ex/4}
\newlength\blockExtraHeightFCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa
\settototalheight\blockExtraHeightFCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\parbox{0.4\linewidth}{$\mi{issuer}$, $\mi{authEP}$, $\mi{tokenEP}$, $\mi{registrationEP}$, $\mi{jwksURI}$, $\mi{userinfoEP}$}}
\setlength\blockExtraHeightFCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\dimexpr \blockExtraHeightFCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa - 4ex/4}
\newlength\blockExtraHeightGCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa
\settototalheight\blockExtraHeightGCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightGCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\dimexpr \blockExtraHeightGCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa - 4ex/4}
\newlength\blockExtraHeightHCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa
\settototalheight\blockExtraHeightHCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\parbox{0.4\linewidth}{$\mi{pubSignKey}$}}
\setlength\blockExtraHeightHCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\dimexpr \blockExtraHeightHCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa - 4ex/4}
\newlength\blockExtraHeightICDAdCeADAJedEGJfbAeJeHbAfcGcdeGa
\settototalheight\blockExtraHeightICDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\parbox{0.4\linewidth}{None}}
\setlength\blockExtraHeightICDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\dimexpr \blockExtraHeightICDAdCeADAJedEGJfbAeJeHbAfcGcdeGa - 4ex/4}
\newlength\blockExtraHeightJCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa
\settototalheight\blockExtraHeightJCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\parbox{0.4\linewidth}{$\mi{redirect\_uris}$}}
\setlength\blockExtraHeightJCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\dimexpr \blockExtraHeightJCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa - 4ex/4}
\newlength\blockExtraHeightBACDAdCeADAJedEGJfbAeJeHbAfcGcdeGa
\settototalheight\blockExtraHeightBACDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\parbox{0.4\linewidth}{$\mi{client\_id}$, ($\mi{client\_secret}$)}}
\setlength\blockExtraHeightBACDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\dimexpr \blockExtraHeightBACDAdCeADAJedEGJfbAeJeHbAfcGcdeGa - 4ex/4}
\newlength\blockExtraHeightBBCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa
\settototalheight\blockExtraHeightBBCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\parbox{0.4\linewidth}{Nonexxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx xxxxxxxxxx}}
\setlength\blockExtraHeightBBCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\dimexpr \blockExtraHeightBBCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa - 4ex/4}
\newlength\blockExtraHeightBCCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa
\settototalheight\blockExtraHeightBCCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\parbox{0.4\linewidth}{Redirect to IdP $\mi{authEP}$ with $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$, ($\mi{nonce}$)}}
\setlength\blockExtraHeightBCCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\dimexpr \blockExtraHeightBCCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa - 4ex/4}
\newlength\blockExtraHeightBDCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa
\settototalheight\blockExtraHeightBDCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\parbox{0.4\linewidth}{$\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$, ($\mi{nonce}$)}}
\setlength\blockExtraHeightBDCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\dimexpr \blockExtraHeightBDCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa - 4ex/4}
\newlength\blockExtraHeightBECDAdCeADAJedEGJfbAeJeHbAfcGcdeGa
\settototalheight\blockExtraHeightBECDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightBECDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\dimexpr \blockExtraHeightBECDAdCeADAJedEGJfbAeJeHbAfcGcdeGa - 4ex/4}
\newlength\blockExtraHeightBFCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa
\settototalheight\blockExtraHeightBFCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\parbox{0.4\linewidth}{$\mi{username}$, $\mi{password}$}}
\setlength\blockExtraHeightBFCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\dimexpr \blockExtraHeightBFCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa - 4ex/4}
\newlength\blockExtraHeightBGCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa
\settototalheight\blockExtraHeightBGCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\parbox{0.4\linewidth}{Redirect to RP $\mi{redirect\_uri}$ with $\mi{code}$, $\mi{state}$, $\mi{issuer}$}}
\setlength\blockExtraHeightBGCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\dimexpr \blockExtraHeightBGCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa - 4ex/4}
\newlength\blockExtraHeightBHCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa
\settototalheight\blockExtraHeightBHCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\parbox{0.4\linewidth}{$\mi{code}$, $\mi{state}$, $\mi{issuer}$}}
\setlength\blockExtraHeightBHCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\dimexpr \blockExtraHeightBHCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa - 4ex/4}
\newlength\blockExtraHeightBICDAdCeADAJedEGJfbAeJeHbAfcGcdeGa
\settototalheight\blockExtraHeightBICDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\parbox{0.4\linewidth}{$\mi{code}$, $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{client\_secret}$}}
\setlength\blockExtraHeightBICDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\dimexpr \blockExtraHeightBICDAdCeADAJedEGJfbAeJeHbAfcGcdeGa - 4ex/4}
\newlength\blockExtraHeightBJCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa
\settototalheight\blockExtraHeightBJCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\parbox{0.4\linewidth}{$\mi{id\_token}$, $\mi{access\_token}$}}
\setlength\blockExtraHeightBJCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\dimexpr \blockExtraHeightBJCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa - 4ex/4}
\newlength\blockExtraHeightCACDAdCeADAJedEGJfbAeJeHbAfcGcdeGa
\settototalheight\blockExtraHeightCACDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\parbox{0.4\linewidth}{$\mi{session\_cookie}$}}
\setlength\blockExtraHeightCACDAdCeADAJedEGJfbAeJeHbAfcGcdeGa{\dimexpr \blockExtraHeightCACDAdCeADAJedEGJfbAeJeHbAfcGcdeGa - 4ex/4}

 \begin{tikzpicture}
   \tikzstyle{xhrArrow} = [color=blue,decoration={markings, mark=at
    position 1 with {\arrow[color=blue]{triangle 45}}}, preaction
  = {decorate}]


    \matrix [column sep={2.8cm,between origins}, row sep=3ex]
  {

    \node[draw,anchor=base](Browser-start-0){Browser}; & \node[draw,anchor=base](RP-start-0){RP}; & \node[draw,anchor=base](IdP-start-0){IdP};\\
\node(Browser-0){}; & \node(RP-0){}; & \node(IdP-0){};\\[\blockExtraHeightACDAdCeADAJedEGJfbAeJeHbAfcGcdeGa]
\node(Browser-1){}; & \node(RP-1){}; & \node(IdP-1){};\\[\blockExtraHeightBCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa]
\node(Browser-2){}; & \node(RP-2){}; & \node(IdP-2){};\\[\blockExtraHeightCCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa]
\node(Browser-3){}; & \node(RP-3){}; & \node(IdP-3){};\\[\blockExtraHeightDCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa]
\node(Browser-4){}; & \node(RP-4){}; & \node(IdP-4){};\\[\blockExtraHeightECDAdCeADAJedEGJfbAeJeHbAfcGcdeGa]
\node(Browser-5){}; & \node(RP-5){}; & \node(IdP-5){};\\[\blockExtraHeightFCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa]
\node(Browser-6){}; & \node(RP-6){}; & \node(IdP-6){};\\[\blockExtraHeightGCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa]
\node(Browser-7){}; & \node(RP-7){}; & \node(IdP-7){};\\[\blockExtraHeightHCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa]
\node(Browser-8){}; & \node(RP-8){}; & \node(IdP-8){};\\[\blockExtraHeightICDAdCeADAJedEGJfbAeJeHbAfcGcdeGa]
\node(Browser-9){}; & \node(RP-9){}; & \node(IdP-9){};\\[\blockExtraHeightJCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa]
\node(Browser-10){}; & \node(RP-10){}; & \node(IdP-10){};\\[\blockExtraHeightBACDAdCeADAJedEGJfbAeJeHbAfcGcdeGa]
\node(Browser-11){}; & \node(RP-11){}; & \node(IdP-11){};\\[\blockExtraHeightBBCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa]
\node(Browser-12){}; & \node(RP-12){}; & \node(IdP-12){};\\[\blockExtraHeightBCCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa]
\node(Browser-13){}; & \node(RP-13){}; & \node(IdP-13){};\\[\blockExtraHeightBDCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa]
\node(Browser-14){}; & \node(RP-14){}; & \node(IdP-14){};\\[\blockExtraHeightBECDAdCeADAJedEGJfbAeJeHbAfcGcdeGa]
\node(Browser-15){}; & \node(RP-15){}; & \node(IdP-15){};\\[\blockExtraHeightBFCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa]
\node(Browser-16){}; & \node(RP-16){}; & \node(IdP-16){};\\[\blockExtraHeightBGCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa]
\node(Browser-17){}; & \node(RP-17){}; & \node(IdP-17){};\\[\blockExtraHeightBHCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa]
\node(Browser-18){}; & \node(RP-18){}; & \node(IdP-18){};\\[\blockExtraHeightBICDAdCeADAJedEGJfbAeJeHbAfcGcdeGa]
\node(Browser-19){}; & \node(RP-19){}; & \node(IdP-19){};\\[\blockExtraHeightBJCDAdCeADAJedEGJfbAeJeHbAfcGcdeGa]
\node(Browser-20){}; & \node(RP-20){}; & \node(IdP-20){};\\[\blockExtraHeightCACDAdCeADAJedEGJfbAeJeHbAfcGcdeGa]
\node[draw,anchor=base](Browser-end-1){/Browser}; & \node[draw,anchor=base](RP-end-1){/RP}; & \node[draw,anchor=base](IdP-end-1){/IdP};\\
};
\draw[->] (Browser-0) to node [above=2.6pt, anchor=base]{\protostep{oicacf-start-req} \textbf{POST /start}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{email}$\end{center}} (RP-0); 

\draw [dashed] (Browser-1.west) -- (IdP-1.east);
\node[draw=none,anchor=northwest,below=2ex,right=1ex] at (Browser-1.west) {Discovery:};

\draw[->] (RP-2) to node [above=2.6pt, anchor=base]{\protostep{oicacf-wf-req} \textbf{GET /.wk/webfinger}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{email}$\end{center}} (IdP-2); 

\draw[->] (IdP-3) to node [above=2.6pt, anchor=base]{\protostep{oicacf-wf-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{idp}$\end{center}} (RP-3); 

\draw[->] (RP-4) to node [above=2.6pt, anchor=base]{\protostep{oicacf-conf-req} \textbf{GET /.wk/openid-configuration}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (IdP-4); 

\draw[->] (IdP-5) to node [above=2.6pt, anchor=base]{\protostep{oicacf-conf-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{issuer}$, $\mi{authEP}$, $\mi{tokenEP}$, $\mi{registrationEP}$, $\mi{jwksURI}$, $\mi{userinfoEP}$\end{center}} (RP-5); 

\draw[->] (RP-6) to node [above=2.6pt, anchor=base]{\protostep{oicacf-jwks-req} \textbf{GET $\mi{jwksURI}$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (IdP-6); 

\draw[->] (IdP-7) to node [above=2.6pt, anchor=base]{\protostep{oicacf-jwks-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{pubSignKey}$\end{center}} (RP-7); 

\draw [dashed] (Browser-8.west) -- (IdP-8.east);
\node[draw=none,anchor=northwest,below=2ex,right=1ex] at (Browser-8.west) {Registration:};

\draw[->] (RP-9) to node [above=2.6pt, anchor=base]{\protostep{oicacf-reg-req} \textbf{POST $\mi{registrationEP}$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{redirect\_uris}$\end{center}} (IdP-9); 

\draw[->] (IdP-10) to node [above=2.6pt, anchor=base]{\protostep{oicacf-reg-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{client\_id}$, ($\mi{client\_secret}$)\end{center}} (RP-10); 

\draw [dashed] (Browser-11.west) -- (IdP-11.east);
\node[draw=none,anchor=northwest,below=2ex,right=1ex] at (Browser-11.west) {Login:};

\draw[->] (RP-12) to node [above=2.6pt, anchor=base]{\protostep{oicacf-start-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} Redirect to IdP $\mi{authEP}$ with $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$, ($\mi{nonce}$)\end{center}} (Browser-12); 

\draw[->] (Browser-13) to node [above=2.6pt, anchor=base]{\protostep{oicacf-idp-auth-req-1} \textbf{GET $\mi{authEP}$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$, ($\mi{nonce}$)\end{center}} (IdP-13); 

\draw[->] (IdP-14) to node [above=2.6pt, anchor=base]{\protostep{oicacf-idp-auth-resp-1} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (Browser-14); 

\draw[->] (Browser-15) to node [above=2.6pt, anchor=base]{\protostep{oicacf-idp-auth-req-2} \textbf{POST /auth}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{username}$, $\mi{password}$\end{center}} (IdP-15); 

\draw[->] (IdP-16) to node [above=2.6pt, anchor=base]{\protostep{oicacf-idp-auth-resp-2} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} Redirect to RP $\mi{redirect\_uri}$ with $\mi{code}$, $\mi{state}$, $\mi{issuer}$\end{center}} (Browser-16); 

\draw[->] (Browser-17) to node [above=2.6pt, anchor=base]{\protostep{oicacf-redir-ep-req} \textbf{GET $\mi{redirect\_uri}$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{code}$, $\mi{state}$, $\mi{issuer}$\end{center}} (RP-17); 

\draw[->] (RP-18) to node [above=2.6pt, anchor=base]{\protostep{oicacf-token-req} \textbf{POST $\mi{tokenEP}$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{code}$, $\mi{client\_id}$, $\mi{redirect\_uri}$, ($\mi{client\_secret}$)\end{center}} (IdP-18); 

\draw[->] (IdP-19) to node [above=2.6pt, anchor=base]{\protostep{oicacf-token-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{id\_token}$, $\mi{access\_token}$\end{center}} (RP-19); 

\draw[->] (RP-20) to node [above=2.6pt, anchor=base]{\protostep{oicacf-redir-ep-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{session\_cookie}$\end{center}} (Browser-20); 

\begin{pgfonlayer}{background}
\draw [color=gray] (Browser-start-0) -- (Browser-end-1);
\draw [color=gray] (RP-start-0) -- (RP-end-1);
\draw [color=gray] (IdP-start-0) -- (IdP-end-1);
\end{pgfonlayer}
\end{tikzpicture}}


==> figure-oidc-high-level.tex <==
 \scriptsize{ \newlength\blockExtraHeightAeHFJDHdfHddAECfGJGBeaaHCcCJfCaEE
\settototalheight\blockExtraHeightAeHFJDHdfHddAECfGJGBeaaHCcCJfCaEE{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightAeHFJDHdfHddAECfGJGBeaaHCcCJfCaEE{\dimexpr \blockExtraHeightAeHFJDHdfHddAECfGJGBeaaHCcCJfCaEE - 4ex/4}
\newlength\blockExtraHeightBeHFJDHdfHddAECfGJGBeaaHCcCJfCaEE
\settototalheight\blockExtraHeightBeHFJDHdfHddAECfGJGBeaaHCcCJfCaEE{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightBeHFJDHdfHddAECfGJGBeaaHCcCJfCaEE{\dimexpr \blockExtraHeightBeHFJDHdfHddAECfGJGBeaaHCcCJfCaEE - 4ex/4}
\newlength\blockExtraHeightCeHFJDHdfHddAECfGJGBeaaHCcCJfCaEE
\settototalheight\blockExtraHeightCeHFJDHdfHddAECfGJGBeaaHCcCJfCaEE{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightCeHFJDHdfHddAECfGJGBeaaHCcCJfCaEE{\dimexpr \blockExtraHeightCeHFJDHdfHddAECfGJGBeaaHCcCJfCaEE - 4ex/4}
\newlength\blockExtraHeightDeHFJDHdfHddAECfGJGBeaaHCcCJfCaEE
\settototalheight\blockExtraHeightDeHFJDHdfHddAECfGJGBeaaHCcCJfCaEE{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightDeHFJDHdfHddAECfGJGBeaaHCcCJfCaEE{\dimexpr \blockExtraHeightDeHFJDHdfHddAECfGJGBeaaHCcCJfCaEE - 4ex/4}
\newlength\blockExtraHeightEeHFJDHdfHddAECfGJGBeaaHCcCJfCaEE
\settototalheight\blockExtraHeightEeHFJDHdfHddAECfGJGBeaaHCcCJfCaEE{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightEeHFJDHdfHddAECfGJGBeaaHCcCJfCaEE{\dimexpr \blockExtraHeightEeHFJDHdfHddAECfGJGBeaaHCcCJfCaEE - 4ex/4}
\newlength\blockExtraHeightFeHFJDHdfHddAECfGJGBeaaHCcCJfCaEE
\settototalheight\blockExtraHeightFeHFJDHdfHddAECfGJGBeaaHCcCJfCaEE{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightFeHFJDHdfHddAECfGJGBeaaHCcCJfCaEE{\dimexpr \blockExtraHeightFeHFJDHdfHddAECfGJGBeaaHCcCJfCaEE - 4ex/4}

 \begin{tikzpicture}
   \tikzstyle{xhrArrow} = [color=blue,decoration={markings, mark=at
    position 1 with {\arrow[color=blue]{triangle 45}}}, preaction
  = {decorate}]


    \matrix [column sep={2.8cm,between origins}, row sep=3ex]
  {

    \node[draw,anchor=base](Browser-start-0){Browser}; & \node[draw,anchor=base](RP-start-0){RP}; & \node[draw,anchor=base](IdP-start-0){IdP};\\
\node(Browser-0){}; & \node(RP-0){}; & \node(IdP-0){};\\[\blockExtraHeightAeHFJDHdfHddAECfGJGBeaaHCcCJfCaEE]
\node(Browser-1){}; & \node(RP-1){}; & \node(IdP-1){};\\[\blockExtraHeightBeHFJDHdfHddAECfGJGBeaaHCcCJfCaEE]
\node(Browser-2){}; & \node(RP-2){}; & \node(IdP-2){};\\[\blockExtraHeightCeHFJDHdfHddAECfGJGBeaaHCcCJfCaEE]
\node(Browser-3){}; & \node(RP-3){}; & \node(IdP-3){};\\[\blockExtraHeightDeHFJDHdfHddAECfGJGBeaaHCcCJfCaEE]
\node(Browser-4){}; & \node(RP-4){}; & \node(IdP-4){};\\[\blockExtraHeightEeHFJDHdfHddAECfGJGBeaaHCcCJfCaEE]
\node(Browser-5){}; & \node(RP-5){}; & \node(IdP-5){};\\[\blockExtraHeightFeHFJDHdfHddAECfGJGBeaaHCcCJfCaEE]
\node[draw,anchor=base](Browser-end-1){/Browser}; & \node[draw,anchor=base](RP-end-1){/RP}; & \node[draw,anchor=base](IdP-end-1){/IdP};\\
};
\draw[->] (Browser-0) to node [above=2.6pt, anchor=base]{\alphprotostep{oichl-start} \textbf{start login}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (RP-0); 

\draw[<->] (RP-1) to node [above=2.6pt, anchor=base]{\alphprotostep{oichl-discovery} \textbf{discovery}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (IdP-1); 

\draw[<->] (RP-2) to node [above=2.6pt, anchor=base]{\alphprotostep{oichl-registration} \textbf{registration}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (IdP-2); 

\draw[<->] (Browser-3) to node [above=2.6pt, anchor=base]{\alphprotostep{oichl-auth} \textbf{authentication}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (IdP-3); 

\draw[->] (IdP-4) to node [above=2.6pt, anchor=base]{\alphprotostep{oichl-token} \textbf{id token}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (RP-4); 

\draw[->] (RP-5) to node [above=2.6pt, anchor=base]{\alphprotostep{oichl-set-service-cookie} \textbf{session cookie}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (Browser-5); 

\begin{pgfonlayer}{background}
\draw [color=gray] (Browser-start-0) -- (Browser-end-1);
\draw [color=gray] (RP-start-0) -- (RP-end-1);
\draw [color=gray] (IdP-start-0) -- (IdP-end-1);
\end{pgfonlayer}
\end{tikzpicture}}


==> figure-oidc-hybrid-flow-attack-contd.tex <==
 \scriptsize{ \newlength\blockExtraHeightABIFEJJFGGHfFECfDJHBcedBFIFeeDBAf
\settototalheight\blockExtraHeightABIFEJJFGGHfFECfDJHBcedBFIFeeDBAf{\parbox{0.4\linewidth}{None}}
\setlength\blockExtraHeightABIFEJJFGGHfFECfDJHBcedBFIFeeDBAf{\dimexpr \blockExtraHeightABIFEJJFGGHfFECfDJHBcedBFIFeeDBAf - 4ex/4}
\newlength\blockExtraHeightBBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf
\settototalheight\blockExtraHeightBBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf{\parbox{0.4\linewidth}{$\mi{email}$}}
\setlength\blockExtraHeightBBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf{\dimexpr \blockExtraHeightBBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf - 4ex/4}
\newlength\blockExtraHeightCBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf
\settototalheight\blockExtraHeightCBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf{\parbox{0.4\linewidth}{Redirect to HIdP $\mi{authEP}$ with $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}'$}}
\setlength\blockExtraHeightCBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf{\dimexpr \blockExtraHeightCBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf - 4ex/4}
\newlength\blockExtraHeightDBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf
\settototalheight\blockExtraHeightDBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf{\parbox{0.4\linewidth}{$\mi{access\_token}'$, $\mi{code}$, $\mi{state}'$}}
\setlength\blockExtraHeightDBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf{\dimexpr \blockExtraHeightDBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf - 4ex/4}
\newlength\blockExtraHeightEBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf
\settototalheight\blockExtraHeightEBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf{\parbox{0.4\linewidth}{$\mi{code}$, $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{client\_secret}$}}
\setlength\blockExtraHeightEBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf{\dimexpr \blockExtraHeightEBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf - 4ex/4}
\newlength\blockExtraHeightFBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf
\settototalheight\blockExtraHeightFBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf{\parbox{0.4\linewidth}{$\mi{access\_token}''$, $\mi{id\_token}$}}
\setlength\blockExtraHeightFBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf{\dimexpr \blockExtraHeightFBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf - 4ex/4}
\newlength\blockExtraHeightGBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf
\settototalheight\blockExtraHeightGBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf{\parbox{0.4\linewidth}{$\mi{session\_cookie}$}}
\setlength\blockExtraHeightGBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf{\dimexpr \blockExtraHeightGBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf - 4ex/4}
\newlength\blockExtraHeightHBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf
\settototalheight\blockExtraHeightHBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf{\parbox{0.4\linewidth}{None}}
\setlength\blockExtraHeightHBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf{\dimexpr \blockExtraHeightHBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf - 4ex/4}
\newlength\blockExtraHeightIBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf
\settototalheight\blockExtraHeightIBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf{\parbox{0.4\linewidth}{$\mi{code}$, $\mi{client\_id}$, $\mi{redirect\_uri}$}}
\setlength\blockExtraHeightIBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf{\dimexpr \blockExtraHeightIBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf - 4ex/4}
\newlength\blockExtraHeightJBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf
\settototalheight\blockExtraHeightJBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf{\parbox{0.4\linewidth}{$\mi{access\_token}'''$, $\mi{id\_token}$}}
\setlength\blockExtraHeightJBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf{\dimexpr \blockExtraHeightJBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf - 4ex/4}
\newlength\blockExtraHeightBABIFEJJFGGHfFECfDJHBcedBFIFeeDBAf
\settototalheight\blockExtraHeightBABIFEJJFGGHfFECfDJHBcedBFIFeeDBAf{\parbox{0.4\linewidth}{None}}
\setlength\blockExtraHeightBABIFEJJFGGHfFECfDJHBcedBFIFeeDBAf{\dimexpr \blockExtraHeightBABIFEJJFGGHfFECfDJHBcedBFIFeeDBAf - 4ex/4}
\newlength\blockExtraHeightBBBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf
\settototalheight\blockExtraHeightBBBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf{\parbox{0.4\linewidth}{$\mi{access\_token}'$, $\mi{id\_token}$}}
\setlength\blockExtraHeightBBBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf{\dimexpr \blockExtraHeightBBBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf - 4ex/4}
\newlength\blockExtraHeightBCBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf
\settototalheight\blockExtraHeightBCBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf{\parbox{0.4\linewidth}{$\mi{access\_token}$}}
\setlength\blockExtraHeightBCBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf{\dimexpr \blockExtraHeightBCBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf - 4ex/4}
\newlength\blockExtraHeightBDBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf
\settototalheight\blockExtraHeightBDBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf{\parbox{0.4\linewidth}{$\mi{access\_token}$}}
\setlength\blockExtraHeightBDBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf{\dimexpr \blockExtraHeightBDBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf - 4ex/4}
\newlength\blockExtraHeightBEBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf
\settototalheight\blockExtraHeightBEBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf{\parbox{0.4\linewidth}{secret user data}}
\setlength\blockExtraHeightBEBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf{\dimexpr \blockExtraHeightBEBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf - 4ex/4}

 \begin{tikzpicture}
   \tikzstyle{xhrArrow} = [color=blue,decoration={markings, mark=at
    position 1 with {\arrow[color=blue]{triangle 45}}}, preaction
  = {decorate}]


    \matrix [column sep={1.75cm,between origins}, row sep=4ex]
  {

    \node[draw,anchor=base](Browser-start-0){Browser}; & \node[draw,anchor=base](RP-start-0){RP}; & \node[draw,anchor=base](Attacker-start-0){Attacker (AIdP)}; & \node[draw,anchor=base](HIdP-start-0){HIdP};\\
\node(Browser-0){}; & \node(RP-0){}; & \node(Attacker-0){}; & \node(HIdP-0){};\\[\blockExtraHeightABIFEJJFGGHfFECfDJHBcedBFIFeeDBAf]
\node(Browser-1){}; & \node(RP-1){}; & \node(Attacker-1){}; & \node(HIdP-1){};\\[\blockExtraHeightBBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf]
\node(Browser-2){}; & \node(RP-2){}; & \node(Attacker-2){}; & \node(HIdP-2){};\\[\blockExtraHeightCBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf]
\node(Browser-3){}; & \node(RP-3){}; & \node(Attacker-3){}; & \node(HIdP-3){};\\[\blockExtraHeightDBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf]
\node(Browser-4){}; & \node(RP-4){}; & \node(Attacker-4){}; & \node(HIdP-4){};\\[\blockExtraHeightEBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf]
\node(Browser-5){}; & \node(RP-5){}; & \node(Attacker-5){}; & \node(HIdP-5){};\\[\blockExtraHeightFBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf]
\node(Browser-6){}; & \node(RP-6){}; & \node(Attacker-6){}; & \node(HIdP-6){};\\[\blockExtraHeightGBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf]
\node(Browser-7){}; & \node(RP-7){}; & \node(Attacker-7){}; & \node(HIdP-7){};\\[\blockExtraHeightHBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf]
\node(Browser-8){}; & \node(RP-8){}; & \node(Attacker-8){}; & \node(HIdP-8){};\\[\blockExtraHeightIBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf]
\node(Browser-9){}; & \node(RP-9){}; & \node(Attacker-9){}; & \node(HIdP-9){};\\[\blockExtraHeightJBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf]
\node(Browser-10){}; & \node(RP-10){}; & \node(Attacker-10){}; & \node(HIdP-10){};\\[\blockExtraHeightBABIFEJJFGGHfFECfDJHBcedBFIFeeDBAf]
\node(Browser-11){}; & \node(RP-11){}; & \node(Attacker-11){}; & \node(HIdP-11){};\\[\blockExtraHeightBBBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf]
\node(Browser-12){}; & \node(RP-12){}; & \node(Attacker-12){}; & \node(HIdP-12){};\\[\blockExtraHeightBCBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf]
\node(Browser-13){}; & \node(RP-13){}; & \node(Attacker-13){}; & \node(HIdP-13){};\\[\blockExtraHeightBDBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf]
\node(Browser-14){}; & \node(RP-14){}; & \node(Attacker-14){}; & \node(HIdP-14){};\\[\blockExtraHeightBEBIFEJJFGGHfFECfDJHBcedBFIFeeDBAf]
\node[draw,anchor=base](Browser-end-1){/Browser}; & \node[draw,anchor=base](RP-end-1){/RP}; & \node[draw,anchor=base](Attacker-end-1){/Attacker (AIdP)}; & \node[draw,anchor=base](HIdP-end-1){/HIdP};\\
};
\path (Browser-0) to node [above=-1ex,midway,text width=\linewidth]{\begin{center}\emph{\scriptsize (Continued from Figure~\ref{fig:oic-hf-att})  \setcounter{protostep}{19}}\end{center}} (HIdP-0);

\draw[->] (Attacker-1) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-start-req-att} \textbf{POST /start}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{email}$\end{center}} (RP-1); 

\draw[->] (RP-2) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-start-resp-att} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} Redirect to HIdP $\mi{authEP}$ with $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}'$\end{center}} (Attacker-2); 

\draw[->] (Attacker-3) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-redir-ep-token-req-att} \textbf{POST /token}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{access\_token}'$, $\mi{code}$, $\mi{state}'$\end{center}} (RP-3); 

\draw[->] (RP-4) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-token-req-att} \textbf{POST $\mi{tokenEP}$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{code}$, $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{client\_secret}$\end{center}} (HIdP-4); 

\draw[->] (HIdP-5) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-token-resp-att} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{access\_token}''$, $\mi{id\_token}$\end{center}} (RP-5); 

\draw[->] (RP-6) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-redir-ep-token-resp-att} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{session\_cookie}$\end{center}} (Attacker-6); 

\draw [dashed] (Browser-7.west) -- (HIdP-7.east);

\draw[->] (Attacker-8) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-token-req-att2} \textbf{POST $\mi{tokenEP}$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{code}$, $\mi{client\_id}$, $\mi{redirect\_uri}$\end{center}} (HIdP-8); 

\draw[->] (HIdP-9) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-token-resp-att2} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{access\_token}'''$, $\mi{id\_token}$\end{center}} (Attacker-9); 

\draw [dashed] (Browser-10.west) -- (HIdP-10.east);

\draw[->] (Attacker-11) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-token-resp-att3} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{access\_token}'$, $\mi{id\_token}$\end{center}} (RP-11); 

\draw[->] (RP-12) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-userinfo-req} \textbf{GET /protectedResource}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{access\_token}$\end{center}} (Attacker-12); 

\draw[->] (Attacker-13) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-access-protected-req} \textbf{GET /protectedResource}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{access\_token}$\end{center}} (HIdP-13); 

\draw[->] (HIdP-14) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-access-protected-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} secret user data\end{center}} (Attacker-14); 

\begin{pgfonlayer}{background}
\draw [color=gray] (Browser-start-0) -- (Browser-end-1);
\draw [color=gray] (RP-start-0) -- (RP-end-1);
\draw [color=gray] (Attacker-start-0) -- (Attacker-end-1);
\draw [color=gray] (HIdP-start-0) -- (HIdP-end-1);
\end{pgfonlayer}
\end{tikzpicture}}


==> figure-oidc-hybrid-flow-attack.tex <==
 \scriptsize{ \newlength\blockExtraHeightAbffFCcaEFdcJEeIFIebcHECECdBIJFAA
\settototalheight\blockExtraHeightAbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\parbox{0.4\linewidth}{$\mi{email}$}}
\setlength\blockExtraHeightAbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\dimexpr \blockExtraHeightAbffFCcaEFdcJEeIFIebcHECECdBIJFAA - 4ex/4}
\newlength\blockExtraHeightBbffFCcaEFdcJEeIFIebcHECECdBIJFAA
\settototalheight\blockExtraHeightBbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\parbox{0.4\linewidth}{$\mi{email}'$}}
\setlength\blockExtraHeightBbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\dimexpr \blockExtraHeightBbffFCcaEFdcJEeIFIebcHECECdBIJFAA - 4ex/4}
\newlength\blockExtraHeightCbffFCcaEFdcJEeIFIebcHECECdBIJFAA
\settototalheight\blockExtraHeightCbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\parbox{0.4\linewidth}{None}}
\setlength\blockExtraHeightCbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\dimexpr \blockExtraHeightCbffFCcaEFdcJEeIFIebcHECECdBIJFAA - 4ex/4}
\newlength\blockExtraHeightDbffFCcaEFdcJEeIFIebcHECECdBIJFAA
\settototalheight\blockExtraHeightDbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\parbox{0.4\linewidth}{$\mi{email}'$}}
\setlength\blockExtraHeightDbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\dimexpr \blockExtraHeightDbffFCcaEFdcJEeIFIebcHECECdBIJFAA - 4ex/4}
\newlength\blockExtraHeightEbffFCcaEFdcJEeIFIebcHECECdBIJFAA
\settototalheight\blockExtraHeightEbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\parbox{0.4\linewidth}{$\mi{attacker}$}}
\setlength\blockExtraHeightEbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\dimexpr \blockExtraHeightEbffFCcaEFdcJEeIFIebcHECECdBIJFAA - 4ex/4}
\newlength\blockExtraHeightFbffFCcaEFdcJEeIFIebcHECECdBIJFAA
\settototalheight\blockExtraHeightFbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightFbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\dimexpr \blockExtraHeightFbffFCcaEFdcJEeIFIebcHECECdBIJFAA - 4ex/4}
\newlength\blockExtraHeightGbffFCcaEFdcJEeIFIebcHECECdBIJFAA
\settototalheight\blockExtraHeightGbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\parbox{0.4\linewidth}{$\mi{issuer}'$, $\mi{authEP}$, $\mi{tokenEP}'$, $\mi{registrationEP}'$, $\mi{jwksURI}'$, $\mi{responseTypes}$}}
\setlength\blockExtraHeightGbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\dimexpr \blockExtraHeightGbffFCcaEFdcJEeIFIebcHECECdBIJFAA - 4ex/4}
\newlength\blockExtraHeightHbffFCcaEFdcJEeIFIebcHECECdBIJFAA
\settototalheight\blockExtraHeightHbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightHbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\dimexpr \blockExtraHeightHbffFCcaEFdcJEeIFIebcHECECdBIJFAA - 4ex/4}
\newlength\blockExtraHeightIbffFCcaEFdcJEeIFIebcHECECdBIJFAA
\settototalheight\blockExtraHeightIbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\parbox{0.4\linewidth}{$\mi{pubSignKey}$}}
\setlength\blockExtraHeightIbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\dimexpr \blockExtraHeightIbffFCcaEFdcJEeIFIebcHECECdBIJFAA - 4ex/4}
\newlength\blockExtraHeightJbffFCcaEFdcJEeIFIebcHECECdBIJFAA
\settototalheight\blockExtraHeightJbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\parbox{0.4\linewidth}{None}}
\setlength\blockExtraHeightJbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\dimexpr \blockExtraHeightJbffFCcaEFdcJEeIFIebcHECECdBIJFAA - 4ex/4}
\newlength\blockExtraHeightBAbffFCcaEFdcJEeIFIebcHECECdBIJFAA
\settototalheight\blockExtraHeightBAbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\parbox{0.4\linewidth}{$\mi{redirect\_uris}$}}
\setlength\blockExtraHeightBAbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\dimexpr \blockExtraHeightBAbffFCcaEFdcJEeIFIebcHECECdBIJFAA - 4ex/4}
\newlength\blockExtraHeightBBbffFCcaEFdcJEeIFIebcHECECdBIJFAA
\settototalheight\blockExtraHeightBBbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\parbox{0.4\linewidth}{$\mi{client\_id}$, $\mi{client\_secret}'$}}
\setlength\blockExtraHeightBBbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\dimexpr \blockExtraHeightBBbffFCcaEFdcJEeIFIebcHECECdBIJFAA - 4ex/4}
\newlength\blockExtraHeightBCbffFCcaEFdcJEeIFIebcHECECdBIJFAA
\settototalheight\blockExtraHeightBCbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\parbox{0.4\linewidth}{None}}
\setlength\blockExtraHeightBCbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\dimexpr \blockExtraHeightBCbffFCcaEFdcJEeIFIebcHECECdBIJFAA - 4ex/4}
\newlength\blockExtraHeightBDbffFCcaEFdcJEeIFIebcHECECdBIJFAA
\settototalheight\blockExtraHeightBDbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\parbox{0.4\linewidth}{Redirect to HIdP $\mi{authEP}$ with $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$}}
\setlength\blockExtraHeightBDbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\dimexpr \blockExtraHeightBDbffFCcaEFdcJEeIFIebcHECECdBIJFAA - 4ex/4}
\newlength\blockExtraHeightBEbffFCcaEFdcJEeIFIebcHECECdBIJFAA
\settototalheight\blockExtraHeightBEbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\parbox{0.4\linewidth}{$\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$}}
\setlength\blockExtraHeightBEbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\dimexpr \blockExtraHeightBEbffFCcaEFdcJEeIFIebcHECECdBIJFAA - 4ex/4}
\newlength\blockExtraHeightBFbffFCcaEFdcJEeIFIebcHECECdBIJFAA
\settototalheight\blockExtraHeightBFbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightBFbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\dimexpr \blockExtraHeightBFbffFCcaEFdcJEeIFIebcHECECdBIJFAA - 4ex/4}
\newlength\blockExtraHeightBGbffFCcaEFdcJEeIFIebcHECECdBIJFAA
\settototalheight\blockExtraHeightBGbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\parbox{0.4\linewidth}{$\mi{username}$, $\mi{password}$}}
\setlength\blockExtraHeightBGbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\dimexpr \blockExtraHeightBGbffFCcaEFdcJEeIFIebcHECECdBIJFAA - 4ex/4}
\newlength\blockExtraHeightBHbffFCcaEFdcJEeIFIebcHECECdBIJFAA
\settototalheight\blockExtraHeightBHbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\parbox{0.4\linewidth}{Redirect to RP $\mi{redirect\_uri}$, fragment: $\mi{access\_token}$, $\mi{code}$, $\mi{state}$}}
\setlength\blockExtraHeightBHbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\dimexpr \blockExtraHeightBHbffFCcaEFdcJEeIFIebcHECECdBIJFAA - 4ex/4}
\newlength\blockExtraHeightBIbffFCcaEFdcJEeIFIebcHECECdBIJFAA
\settototalheight\blockExtraHeightBIbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightBIbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\dimexpr \blockExtraHeightBIbffFCcaEFdcJEeIFIebcHECECdBIJFAA - 4ex/4}
\newlength\blockExtraHeightBJbffFCcaEFdcJEeIFIebcHECECdBIJFAA
\settototalheight\blockExtraHeightBJbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightBJbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\dimexpr \blockExtraHeightBJbffFCcaEFdcJEeIFIebcHECECdBIJFAA - 4ex/4}
\newlength\blockExtraHeightCAbffFCcaEFdcJEeIFIebcHECECdBIJFAA
\settototalheight\blockExtraHeightCAbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\parbox{0.4\linewidth}{$\mi{access\_token}$, $\mi{code}$, $\mi{state}$}}
\setlength\blockExtraHeightCAbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\dimexpr \blockExtraHeightCAbffFCcaEFdcJEeIFIebcHECECdBIJFAA - 4ex/4}
\newlength\blockExtraHeightCBbffFCcaEFdcJEeIFIebcHECECdBIJFAA
\settototalheight\blockExtraHeightCBbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\parbox{0.4\linewidth}{$\mi{code}$, $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{client\_secret}'$}}
\setlength\blockExtraHeightCBbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\dimexpr \blockExtraHeightCBbffFCcaEFdcJEeIFIebcHECECdBIJFAA - 4ex/4}
\newlength\blockExtraHeightCCbffFCcaEFdcJEeIFIebcHECECdBIJFAA
\settototalheight\blockExtraHeightCCbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\parbox{0.4\linewidth}{None}}
\setlength\blockExtraHeightCCbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\dimexpr \blockExtraHeightCCbffFCcaEFdcJEeIFIebcHECECdBIJFAA - 4ex/4}
\newlength\blockExtraHeightCDbffFCcaEFdcJEeIFIebcHECECdBIJFAA
\settototalheight\blockExtraHeightCDbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\parbox{0.4\linewidth}{None}}
\setlength\blockExtraHeightCDbffFCcaEFdcJEeIFIebcHECECdBIJFAA{\dimexpr \blockExtraHeightCDbffFCcaEFdcJEeIFIebcHECECdBIJFAA - 4ex/4}

 \begin{tikzpicture}
   \tikzstyle{xhrArrow} = [color=blue,decoration={markings, mark=at
    position 1 with {\arrow[color=blue]{triangle 45}}}, preaction
  = {decorate}]


    \matrix [column sep={1.75cm,between origins}, row sep=4ex]
  {

    \node[draw,anchor=base](Browser-start-0){Browser}; & \node[draw,anchor=base](RP-start-0){RP}; & \node[draw,anchor=base](Attacker-start-0){Attacker (AIdP)}; & \node[draw,anchor=base](HIdP-start-0){HIdP};\\
\node(Browser-0){}; & \node(RP-0){}; & \node(Attacker-0){}; & \node(HIdP-0){};\\[\blockExtraHeightAbffFCcaEFdcJEeIFIebcHECECdBIJFAA]
\node(Browser-1){}; & \node(RP-1){}; & \node(Attacker-1){}; & \node(HIdP-1){};\\[\blockExtraHeightBbffFCcaEFdcJEeIFIebcHECECdBIJFAA]
\node(Browser-2){}; & \node(RP-2){}; & \node(Attacker-2){}; & \node(HIdP-2){};\\[\blockExtraHeightCbffFCcaEFdcJEeIFIebcHECECdBIJFAA]
\node(Browser-3){}; & \node(RP-3){}; & \node(Attacker-3){}; & \node(HIdP-3){};\\[\blockExtraHeightDbffFCcaEFdcJEeIFIebcHECECdBIJFAA]
\node(Browser-4){}; & \node(RP-4){}; & \node(Attacker-4){}; & \node(HIdP-4){};\\[\blockExtraHeightEbffFCcaEFdcJEeIFIebcHECECdBIJFAA]
\node(Browser-5){}; & \node(RP-5){}; & \node(Attacker-5){}; & \node(HIdP-5){};\\[\blockExtraHeightFbffFCcaEFdcJEeIFIebcHECECdBIJFAA]
\node(Browser-6){}; & \node(RP-6){}; & \node(Attacker-6){}; & \node(HIdP-6){};\\[\blockExtraHeightGbffFCcaEFdcJEeIFIebcHECECdBIJFAA]
\node(Browser-7){}; & \node(RP-7){}; & \node(Attacker-7){}; & \node(HIdP-7){};\\[\blockExtraHeightHbffFCcaEFdcJEeIFIebcHECECdBIJFAA]
\node(Browser-8){}; & \node(RP-8){}; & \node(Attacker-8){}; & \node(HIdP-8){};\\[\blockExtraHeightIbffFCcaEFdcJEeIFIebcHECECdBIJFAA]
\node(Browser-9){}; & \node(RP-9){}; & \node(Attacker-9){}; & \node(HIdP-9){};\\[\blockExtraHeightJbffFCcaEFdcJEeIFIebcHECECdBIJFAA]
\node(Browser-10){}; & \node(RP-10){}; & \node(Attacker-10){}; & \node(HIdP-10){};\\[\blockExtraHeightBAbffFCcaEFdcJEeIFIebcHECECdBIJFAA]
\node(Browser-11){}; & \node(RP-11){}; & \node(Attacker-11){}; & \node(HIdP-11){};\\[\blockExtraHeightBBbffFCcaEFdcJEeIFIebcHECECdBIJFAA]
\node(Browser-12){}; & \node(RP-12){}; & \node(Attacker-12){}; & \node(HIdP-12){};\\[\blockExtraHeightBCbffFCcaEFdcJEeIFIebcHECECdBIJFAA]
\node(Browser-13){}; & \node(RP-13){}; & \node(Attacker-13){}; & \node(HIdP-13){};\\[\blockExtraHeightBDbffFCcaEFdcJEeIFIebcHECECdBIJFAA]
\node(Browser-14){}; & \node(RP-14){}; & \node(Attacker-14){}; & \node(HIdP-14){};\\[\blockExtraHeightBEbffFCcaEFdcJEeIFIebcHECECdBIJFAA]
\node(Browser-15){}; & \node(RP-15){}; & \node(Attacker-15){}; & \node(HIdP-15){};\\[\blockExtraHeightBFbffFCcaEFdcJEeIFIebcHECECdBIJFAA]
\node(Browser-16){}; & \node(RP-16){}; & \node(Attacker-16){}; & \node(HIdP-16){};\\[\blockExtraHeightBGbffFCcaEFdcJEeIFIebcHECECdBIJFAA]
\node(Browser-17){}; & \node(RP-17){}; & \node(Attacker-17){}; & \node(HIdP-17){};\\[\blockExtraHeightBHbffFCcaEFdcJEeIFIebcHECECdBIJFAA]
\node(Browser-18){}; & \node(RP-18){}; & \node(Attacker-18){}; & \node(HIdP-18){};\\[\blockExtraHeightBIbffFCcaEFdcJEeIFIebcHECECdBIJFAA]
\node(Browser-19){}; & \node(RP-19){}; & \node(Attacker-19){}; & \node(HIdP-19){};\\[\blockExtraHeightBJbffFCcaEFdcJEeIFIebcHECECdBIJFAA]
\node(Browser-20){}; & \node(RP-20){}; & \node(Attacker-20){}; & \node(HIdP-20){};\\[\blockExtraHeightCAbffFCcaEFdcJEeIFIebcHECECdBIJFAA]
\node(Browser-21){}; & \node(RP-21){}; & \node(Attacker-21){}; & \node(HIdP-21){};\\[\blockExtraHeightCBbffFCcaEFdcJEeIFIebcHECECdBIJFAA]
\node(Browser-22){}; & \node(RP-22){}; & \node(Attacker-22){}; & \node(HIdP-22){};\\[\blockExtraHeightCCbffFCcaEFdcJEeIFIebcHECECdBIJFAA]
\node(Browser-23){}; & \node(RP-23){}; & \node(Attacker-23){}; & \node(HIdP-23){};\\[\blockExtraHeightCDbffFCcaEFdcJEeIFIebcHECECdBIJFAA]
\node[draw,anchor=base](Browser-end-1){/Browser}; & \node[draw,anchor=base](RP-end-1){/RP}; & \node[draw,anchor=base](Attacker-end-1){/Attacker (AIdP)}; & \node[draw,anchor=base](HIdP-end-1){/HIdP};\\
};
\draw[->] (Browser-0) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-start-req} \textbf{POST /start}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{email}$\end{center}} (Attacker-0); 

\draw[->] (Attacker-1) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-start-req-manipulated} \textbf{POST /start}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{email}'$\end{center}} (RP-1); 

\draw [dashed] (Browser-2.west) -- (HIdP-2.east);
\node[draw=none,anchor=northwest,below=2ex,right=1ex] at (Browser-2.west) {Discovery:};

\draw[->] (RP-3) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-wf-req} \textbf{GET /.wk/webfinger}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{email}'$\end{center}} (Attacker-3); 

\draw[->] (Attacker-4) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-wf-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{attacker}$\end{center}} (RP-4); 

\draw[->] (RP-5) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-conf-req} \textbf{GET /.wk/openid-configuration}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (Attacker-5); 

\draw[->] (Attacker-6) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-conf-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{issuer}'$, $\mi{authEP}$, $\mi{tokenEP}'$, $\mi{registrationEP}'$, $\mi{jwksURI}'$, $\mi{responseTypes}$\end{center}} (RP-6); 

\draw[->] (RP-7) to node [above=2.6pt, anchor=base]{\protostep{oichf-jwks-req} \textbf{GET $\mi{jwksURI}$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (Attacker-7); 

\draw[->] (Attacker-8) to node [above=2.6pt, anchor=base]{\protostep{oichf-jwks-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{pubSignKey}$\end{center}} (RP-8); 

\draw [dashed] (Browser-9.west) -- (HIdP-9.east);
\node[draw=none,anchor=northwest,below=2ex,right=1ex] at (Browser-9.west) {Registration:};

\draw[->] (RP-10) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-reg-req} \textbf{POST $\mi{registrationEP}'$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{redirect\_uris}$\end{center}} (Attacker-10); 

\draw[->] (Attacker-11) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-reg-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{client\_id}$, $\mi{client\_secret}'$\end{center}} (RP-11); 

\draw [dashed] (Browser-12.west) -- (HIdP-12.east);
\node[draw=none,anchor=northwest,below=2ex,right=1ex] at (Browser-12.west) {Login:};

\draw[->] (RP-13) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-start-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} Redirect to HIdP $\mi{authEP}$ with $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$\end{center}} (Browser-13); 

\draw[->] (Browser-14) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-idp-auth-req-1} \textbf{GET $\mi{authEP}$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$\end{center}} (HIdP-14); 

\draw[->] (HIdP-15) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-idp-auth-resp-1} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (Browser-15); 

\draw[->] (Browser-16) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-idp-auth-req-2} \textbf{POST /auth}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{username}$, $\mi{password}$\end{center}} (HIdP-16); 

\draw[->] (HIdP-17) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-idp-auth-resp-2} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} Redirect to RP $\mi{redirect\_uri}$, fragment: $\mi{access\_token}$, $\mi{code}$, $\mi{state}$\end{center}} (Browser-17); 

\draw[->] (Browser-18) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-redir-ep-req} \textbf{GET $\mi{redirect\_uri}$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (RP-18); 

\draw[->] (RP-19) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-redir-ep-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (Browser-19); 

\draw[->] (Browser-20) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-redir-ep-token-req} \textbf{POST /token}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{access\_token}$, $\mi{code}$, $\mi{state}$\end{center}} (RP-20); 

\draw[->] (RP-21) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-token-req} \textbf{POST $\mi{tokenEP}'$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{code}$, $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{client\_secret}'$\end{center}} (Attacker-21); 

\draw [dashed] (Browser-22.west) -- (HIdP-22.east);

\path (Browser-23) to node [above=-1ex,midway,text width=\linewidth]{\begin{center}\emph{\scriptsize (Continued in Figure~\ref{fig:oic-hf-att-contd})}\end{center}} (HIdP-23);

\begin{pgfonlayer}{background}
\draw [color=gray] (Browser-start-0) -- (Browser-end-1);
\draw [color=gray] (RP-start-0) -- (RP-end-1);
\draw [color=gray] (Attacker-start-0) -- (Attacker-end-1);
\draw [color=gray] (HIdP-start-0) -- (HIdP-end-1);
\end{pgfonlayer}
\end{tikzpicture}}


==> figure-oidc-hybrid-flow.tex <==
 \scriptsize{ \newlength\blockExtraHeightAAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE
\settototalheight\blockExtraHeightAAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE{\parbox{0.4\linewidth}{$\mi{email}$}}
\setlength\blockExtraHeightAAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE{\dimexpr \blockExtraHeightAAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE - 4ex/4}
\newlength\blockExtraHeightBAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE
\settototalheight\blockExtraHeightBAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE{\parbox{0.4\linewidth}{None}}
\setlength\blockExtraHeightBAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE{\dimexpr \blockExtraHeightBAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE - 4ex/4}
\newlength\blockExtraHeightCAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE
\settototalheight\blockExtraHeightCAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE{\parbox{0.4\linewidth}{None}}
\setlength\blockExtraHeightCAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE{\dimexpr \blockExtraHeightCAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE - 4ex/4}
\newlength\blockExtraHeightDAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE
\settototalheight\blockExtraHeightDAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE{\parbox{0.4\linewidth}{Redirect to /authEP $\mi{authEP}$ with $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$, ($\mi{nonce}$)}}
\setlength\blockExtraHeightDAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE{\dimexpr \blockExtraHeightDAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE - 4ex/4}
\newlength\blockExtraHeightEAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE
\settototalheight\blockExtraHeightEAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE{\parbox{0.4\linewidth}{$\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$, ($\mi{nonce}$)}}
\setlength\blockExtraHeightEAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE{\dimexpr \blockExtraHeightEAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE - 4ex/4}
\newlength\blockExtraHeightFAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE
\settototalheight\blockExtraHeightFAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightFAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE{\dimexpr \blockExtraHeightFAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE - 4ex/4}
\newlength\blockExtraHeightGAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE
\settototalheight\blockExtraHeightGAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE{\parbox{0.4\linewidth}{$\mi{username}$, $\mi{password}$}}
\setlength\blockExtraHeightGAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE{\dimexpr \blockExtraHeightGAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE - 4ex/4}
\newlength\blockExtraHeightHAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE
\settototalheight\blockExtraHeightHAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE{\parbox{0.4\linewidth}{Redirect to RP $\mi{redirect\_uri}$, fragment: $\mi{code}$, [$\mi{id\_token}$ and/or $\mi{access\_token}$], $\mi{state}$}}
\setlength\blockExtraHeightHAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE{\dimexpr \blockExtraHeightHAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE - 4ex/4}
\newlength\blockExtraHeightIAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE
\settototalheight\blockExtraHeightIAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightIAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE{\dimexpr \blockExtraHeightIAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE - 4ex/4}
\newlength\blockExtraHeightJAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE
\settototalheight\blockExtraHeightJAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightJAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE{\dimexpr \blockExtraHeightJAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE - 4ex/4}
\newlength\blockExtraHeightBAAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE
\settototalheight\blockExtraHeightBAAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE{\parbox{0.4\linewidth}{$\mi{code}$, [$\mi{id\_token}$ and/or $\mi{access\_token}$], $\mi{state}$}}
\setlength\blockExtraHeightBAAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE{\dimexpr \blockExtraHeightBAAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE - 4ex/4}
\newlength\blockExtraHeightBBAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE
\settototalheight\blockExtraHeightBBAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE{\parbox{0.4\linewidth}{$\mi{code}$, $\mi{client\_id}$, $\mi{redirect\_uri}$, ($\mi{client\_secret}$)}}
\setlength\blockExtraHeightBBAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE{\dimexpr \blockExtraHeightBBAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE - 4ex/4}
\newlength\blockExtraHeightBCAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE
\settototalheight\blockExtraHeightBCAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE{\parbox{0.4\linewidth}{$\mi{access\_token}'$, $\mi{id\_token}$}}
\setlength\blockExtraHeightBCAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE{\dimexpr \blockExtraHeightBCAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE - 4ex/4}
\newlength\blockExtraHeightBDAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE
\settototalheight\blockExtraHeightBDAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE{\parbox{0.4\linewidth}{$\mi{session\_cookie}$}}
\setlength\blockExtraHeightBDAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE{\dimexpr \blockExtraHeightBDAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE - 4ex/4}

 \begin{tikzpicture}
   \tikzstyle{xhrArrow} = [color=blue,decoration={markings, mark=at
    position 1 with {\arrow[color=blue]{triangle 45}}}, preaction
  = {decorate}]


    \matrix [column sep={2.8cm,between origins}, row sep=4ex]
  {

    \node[draw,anchor=base](Browser-start-0){Browser}; & \node[draw,anchor=base](RP-start-0){RP}; & \node[draw,anchor=base](IdP-start-0){IdP};\\
\node(Browser-0){}; & \node(RP-0){}; & \node(IdP-0){};\\[\blockExtraHeightAAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE]
\node(Browser-1){}; & \node(RP-1){}; & \node(IdP-1){};\\[\blockExtraHeightBAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE]
\node(Browser-2){}; & \node(RP-2){}; & \node(IdP-2){};\\[\blockExtraHeightCAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE]
\node(Browser-3){}; & \node(RP-3){}; & \node(IdP-3){};\\[\blockExtraHeightDAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE]
\node(Browser-4){}; & \node(RP-4){}; & \node(IdP-4){};\\[\blockExtraHeightEAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE]
\node(Browser-5){}; & \node(RP-5){}; & \node(IdP-5){};\\[\blockExtraHeightFAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE]
\node(Browser-6){}; & \node(RP-6){}; & \node(IdP-6){};\\[\blockExtraHeightGAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE]
\node(Browser-7){}; & \node(RP-7){}; & \node(IdP-7){};\\[\blockExtraHeightHAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE]
\node(Browser-8){}; & \node(RP-8){}; & \node(IdP-8){};\\[\blockExtraHeightIAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE]
\node(Browser-9){}; & \node(RP-9){}; & \node(IdP-9){};\\[\blockExtraHeightJAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE]
\node(Browser-10){}; & \node(RP-10){}; & \node(IdP-10){};\\[\blockExtraHeightBAAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE]
\node(Browser-11){}; & \node(RP-11){}; & \node(IdP-11){};\\[\blockExtraHeightBBAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE]
\node(Browser-12){}; & \node(RP-12){}; & \node(IdP-12){};\\[\blockExtraHeightBCAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE]
\node(Browser-13){}; & \node(RP-13){}; & \node(IdP-13){};\\[\blockExtraHeightBDAebFGHFHCeHFEfbIbbHBBIeAAGBBbDbE]
\node[draw,anchor=base](Browser-end-1){/Browser}; & \node[draw,anchor=base](RP-end-1){/RP}; & \node[draw,anchor=base](IdP-end-1){/IdP};\\
};
\draw[->] (Browser-0) to node [above=2.6pt, anchor=base]{\protostep{oichf-start-req} \textbf{POST /start}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{email}$\end{center}} (RP-0); 

\draw [dashed] (Browser-1.west) -- (IdP-1.east);
\node[draw=none,anchor=northwest,below=2ex,right=1ex] at (Browser-1.west) {Discovery and Registration (as in Figure~\ref{fig:oidc-auth-code-flow})};

\draw [dashed] (Browser-2.west) -- (IdP-2.east);
\node[draw=none,anchor=northwest,below=2ex,right=1ex] at (Browser-2.west) {Login:};

\draw[->] (RP-3) to node [above=2.6pt, anchor=base]{\protostep{oichf-start-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} Redirect to /authEP $\mi{authEP}$ with $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$, ($\mi{nonce}$)\end{center}} (Browser-3); 

\draw[->] (Browser-4) to node [above=2.6pt, anchor=base]{\protostep{oichf-idp-auth-req-1} \textbf{GET $\mi{authEP}$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$, ($\mi{nonce}$)\end{center}} (IdP-4); 

\draw[->] (IdP-5) to node [above=2.6pt, anchor=base]{\protostep{oichf-idp-auth-resp-1} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (Browser-5); 

\draw[->] (Browser-6) to node [above=2.6pt, anchor=base]{\protostep{oichf-idp-auth-req-2} \textbf{POST /auth}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{username}$, $\mi{password}$\end{center}} (IdP-6); 

\draw[->] (IdP-7) to node [above=2.6pt, anchor=base]{\protostep{oichf-idp-auth-resp-2} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} Redirect to RP $\mi{redirect\_uri}$, fragment: $\mi{code}$, [$\mi{id\_token}$ and/or $\mi{access\_token}$], $\mi{state}$\end{center}} (Browser-7); 

\draw[->] (Browser-8) to node [above=2.6pt, anchor=base]{\protostep{oichf-redir-ep-req} \textbf{GET $\mi{redirect\_uri}$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (RP-8); 

\draw[->] (RP-9) to node [above=2.6pt, anchor=base]{\protostep{oichf-redir-ep-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (Browser-9); 

\draw[->] (Browser-10) to node [above=2.6pt, anchor=base]{\protostep{oichf-redir-ep-token-req} \textbf{POST /token}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{code}$, [$\mi{id\_token}$ and/or $\mi{access\_token}$], $\mi{state}$\end{center}} (RP-10); 

\draw[->] (RP-11) to node [above=2.6pt, anchor=base]{\protostep{oichf-token-req} \textbf{POST $\mi{tokenEP}$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{code}$, $\mi{client\_id}$, $\mi{redirect\_uri}$, ($\mi{client\_secret}$)\end{center}} (IdP-11); 

\draw[->] (IdP-12) to node [above=2.6pt, anchor=base]{\protostep{oichf-token-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{access\_token}'$, $\mi{id\_token}$\end{center}} (RP-12); 

\draw[->] (RP-13) to node [above=2.6pt, anchor=base]{\protostep{oichf-redir-ep-token-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{session\_cookie}$\end{center}} (Browser-13); 

\begin{pgfonlayer}{background}
\draw [color=gray] (Browser-start-0) -- (Browser-end-1);
\draw [color=gray] (RP-start-0) -- (RP-end-1);
\draw [color=gray] (IdP-start-0) -- (IdP-end-1);
\end{pgfonlayer}
\end{tikzpicture}}


==> figure-oidc-implicit-flow.tex <==
 \scriptsize{ \newlength\blockExtraHeightAAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE
\settototalheight\blockExtraHeightAAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE{\parbox{0.4\linewidth}{$\mi{email}$}}
\setlength\blockExtraHeightAAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE{\dimexpr \blockExtraHeightAAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE - 4ex/4}
\newlength\blockExtraHeightBAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE
\settototalheight\blockExtraHeightBAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE{\parbox{0.4\linewidth}{None}}
\setlength\blockExtraHeightBAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE{\dimexpr \blockExtraHeightBAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE - 4ex/4}
\newlength\blockExtraHeightCAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE
\settototalheight\blockExtraHeightCAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE{\parbox{0.4\linewidth}{None}}
\setlength\blockExtraHeightCAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE{\dimexpr \blockExtraHeightCAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE - 4ex/4}
\newlength\blockExtraHeightDAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE
\settototalheight\blockExtraHeightDAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE{\parbox{0.4\linewidth}{Redirect to IdP $\mi{authEP}$ with $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$, $\mi{nonce}$}}
\setlength\blockExtraHeightDAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE{\dimexpr \blockExtraHeightDAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE - 4ex/4}
\newlength\blockExtraHeightEAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE
\settototalheight\blockExtraHeightEAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE{\parbox{0.4\linewidth}{$\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$, $\mi{nonce}$}}
\setlength\blockExtraHeightEAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE{\dimexpr \blockExtraHeightEAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE - 4ex/4}
\newlength\blockExtraHeightFAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE
\settototalheight\blockExtraHeightFAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightFAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE{\dimexpr \blockExtraHeightFAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE - 4ex/4}
\newlength\blockExtraHeightGAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE
\settototalheight\blockExtraHeightGAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE{\parbox{0.4\linewidth}{$\mi{username}$, $\mi{password}$}}
\setlength\blockExtraHeightGAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE{\dimexpr \blockExtraHeightGAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE - 4ex/4}
\newlength\blockExtraHeightHAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE
\settototalheight\blockExtraHeightHAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE{\parbox{0.4\linewidth}{Redirect to RP $\mi{redirect\_uri}$ with $\mi{issuer}$, fragment: $\mi{id\_token}$, $\mi{access\_token}$, $\mi{state}$,}}
\setlength\blockExtraHeightHAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE{\dimexpr \blockExtraHeightHAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE - 4ex/4}
\newlength\blockExtraHeightIAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE
\settototalheight\blockExtraHeightIAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE{\parbox{0.4\linewidth}{$\mi{issuer}$}}
\setlength\blockExtraHeightIAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE{\dimexpr \blockExtraHeightIAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE - 4ex/4}
\newlength\blockExtraHeightJAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE
\settototalheight\blockExtraHeightJAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightJAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE{\dimexpr \blockExtraHeightJAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE - 4ex/4}
\newlength\blockExtraHeightBAAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE
\settototalheight\blockExtraHeightBAAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE{\parbox{0.4\linewidth}{$\mi{issuer}$, $\mi{id\_token}$, $\mi{access\_token}$, $\mi{state}$}}
\setlength\blockExtraHeightBAAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE{\dimexpr \blockExtraHeightBAAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE - 4ex/4}
\newlength\blockExtraHeightBBAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE
\settototalheight\blockExtraHeightBBAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE{\parbox{0.4\linewidth}{$\mi{session\_cookie}$}}
\setlength\blockExtraHeightBBAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE{\dimexpr \blockExtraHeightBBAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE - 4ex/4}

 \begin{tikzpicture}
   \tikzstyle{xhrArrow} = [color=blue,decoration={markings, mark=at
    position 1 with {\arrow[color=blue]{triangle 45}}}, preaction
  = {decorate}]


    \matrix [column sep={2.8cm,between origins}, row sep=4ex]
  {

    \node[draw,anchor=base](Browser-start-0){Browser}; & \node[draw,anchor=base](RP-start-0){RP}; & \node[draw,anchor=base](IdP-start-0){IdP};\\
\node(Browser-0){}; & \node(RP-0){}; & \node(IdP-0){};\\[\blockExtraHeightAAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE]
\node(Browser-1){}; & \node(RP-1){}; & \node(IdP-1){};\\[\blockExtraHeightBAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE]
\node(Browser-2){}; & \node(RP-2){}; & \node(IdP-2){};\\[\blockExtraHeightCAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE]
\node(Browser-3){}; & \node(RP-3){}; & \node(IdP-3){};\\[\blockExtraHeightDAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE]
\node(Browser-4){}; & \node(RP-4){}; & \node(IdP-4){};\\[\blockExtraHeightEAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE]
\node(Browser-5){}; & \node(RP-5){}; & \node(IdP-5){};\\[\blockExtraHeightFAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE]
\node(Browser-6){}; & \node(RP-6){}; & \node(IdP-6){};\\[\blockExtraHeightGAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE]
\node(Browser-7){}; & \node(RP-7){}; & \node(IdP-7){};\\[\blockExtraHeightHAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE]
\node(Browser-8){}; & \node(RP-8){}; & \node(IdP-8){};\\[\blockExtraHeightIAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE]
\node(Browser-9){}; & \node(RP-9){}; & \node(IdP-9){};\\[\blockExtraHeightJAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE]
\node(Browser-10){}; & \node(RP-10){}; & \node(IdP-10){};\\[\blockExtraHeightBAAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE]
\node(Browser-11){}; & \node(RP-11){}; & \node(IdP-11){};\\[\blockExtraHeightBBAIeCIJBCBeDEEdabaJcGHdDBGIeCEccE]
\node[draw,anchor=base](Browser-end-1){/Browser}; & \node[draw,anchor=base](RP-end-1){/RP}; & \node[draw,anchor=base](IdP-end-1){/IdP};\\
};
\draw[->] (Browser-0) to node [above=2.6pt, anchor=base]{\protostep{oicif-start-req} \textbf{POST /start}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{email}$\end{center}} (RP-0); 

\draw [dashed] (Browser-1.west) -- (IdP-1.east);
\node[draw=none,anchor=northwest,below=2ex,right=1ex] at (Browser-1.west) {Discovery and Registration (as in Figure~\ref{fig:oidc-auth-code-flow})};

\draw [dashed] (Browser-2.west) -- (IdP-2.east);
\node[draw=none,anchor=northwest,below=2ex,right=1ex] at (Browser-2.west) {Login:};

\draw[->] (RP-3) to node [above=2.6pt, anchor=base]{\protostep{oicif-start-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} Redirect to IdP $\mi{authEP}$ with $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$, $\mi{nonce}$\end{center}} (Browser-3); 

\draw[->] (Browser-4) to node [above=2.6pt, anchor=base]{\protostep{oicif-idp-auth-req-1} \textbf{GET $\mi{authEP}$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$, $\mi{nonce}$\end{center}} (IdP-4); 

\draw[->] (IdP-5) to node [above=2.6pt, anchor=base]{\protostep{oicif-idp-auth-resp-1} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (Browser-5); 

\draw[->] (Browser-6) to node [above=2.6pt, anchor=base]{\protostep{oicif-idp-auth-req-2} \textbf{POST /auth}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{username}$, $\mi{password}$\end{center}} (IdP-6); 

\draw[->] (IdP-7) to node [above=2.6pt, anchor=base]{\protostep{oicif-idp-auth-resp-2} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} Redirect to RP $\mi{redirect\_uri}$ with $\mi{issuer}$, fragment: $\mi{id\_token}$, $\mi{access\_token}$, $\mi{state}$,\end{center}} (Browser-7); 

\draw[->] (Browser-8) to node [above=2.6pt, anchor=base]{\protostep{oicif-redir-ep-req} \textbf{GET $\mi{redirect\_uri}$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{issuer}$\end{center}} (RP-8); 

\draw[->] (RP-9) to node [above=2.6pt, anchor=base]{\protostep{oicif-redir-ep-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (Browser-9); 

\draw[->] (Browser-10) to node [above=2.6pt, anchor=base]{\protostep{oifif-redir-ep-token-req} \textbf{POST /token}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{issuer}$, $\mi{id\_token}$, $\mi{access\_token}$, $\mi{state}$\end{center}} (RP-10); 

\draw[->] (RP-11) to node [above=2.6pt, anchor=base]{\protostep{oicif-redir-ep-token-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{session\_cookie}$\end{center}} (Browser-11); 

\begin{pgfonlayer}{background}
\draw [color=gray] (Browser-start-0) -- (Browser-end-1);
\draw [color=gray] (RP-start-0) -- (RP-end-1);
\draw [color=gray] (IdP-start-0) -- (IdP-end-1);
\end{pgfonlayer}
\end{tikzpicture}}

